Soft Theorems in Superstring Theory

We use insights from superstring field theory to prove the subleading soft graviton theorem for tree amplitudes of (compactified) heterotic and type II string theories for arbitrary number of finite energy NS (NSNS) sector external states but only one soft graviton. We also prove the leading soft graviton theorem in these theories for arbitrary number of external soft gravitons. In our analysis there is no restriction on the mass and spin of the finite energy external states. This method can also be used to give a proof of the subleading soft graviton theorem for tree amplitudes in quantum field theories coupled to gravity with generic interactions. We discuss the technical issue involved in extending this analysis to loop amplitudes of superstring theory including Ramond sector external states, and its possible resolution.

==> (inline-0) <==
\begin{picture}(135,85)(0,0)
\linethickness{0.3mm}
\put(50.36,49.75){\line(0,1){0.5}}
\multiput(50.34,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.31,51.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.26,51.76)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.2,52.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.11,52.75)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.02,53.24)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.9,53.73)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.77,54.22)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.62,54.7)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.46,55.18)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.29,55.65)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(49.09,56.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.89,56.57)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.66,57.02)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.43,57.46)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(48.18,57.9)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(47.91,58.32)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(47.63,58.74)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(47.34,59.15)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(47.03,59.55)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(46.71,59.94)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(46.38,60.32)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(46.04,60.68)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(45.68,61.04)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(45.32,61.38)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(44.94,61.71)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(44.55,62.03)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(44.15,62.34)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(43.74,62.63)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(43.32,62.91)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(42.9,63.18)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(42.46,63.43)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(42.02,63.66)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(41.57,63.89)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(41.11,64.09)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(40.65,64.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(40.18,64.46)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(39.7,64.62)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(39.22,64.77)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(38.73,64.9)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(38.24,65.02)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(37.75,65.11)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(37.25,65.2)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(36.76,65.26)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(36.26,65.31)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(35.75,65.34)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(35.25,65.36)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(34.75,65.36){\line(1,0){0.5}}
\multiput(34.25,65.34)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(33.74,65.31)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(33.24,65.26)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(32.75,65.2)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(32.25,65.11)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(31.76,65.02)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(31.27,64.9)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(30.78,64.77)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(30.3,64.62)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(29.82,64.46)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(29.35,64.29)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(28.89,64.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(28.43,63.89)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(27.98,63.66)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(27.54,63.43)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(27.1,63.18)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(26.68,62.91)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(26.26,62.63)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(25.85,62.34)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(25.45,62.03)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(25.06,61.71)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(24.68,61.38)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(24.32,61.04)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(23.96,60.68)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(23.62,60.32)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(23.29,59.94)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(22.97,59.55)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(22.66,59.15)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(22.37,58.74)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(22.09,58.32)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(21.82,57.9)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(21.57,57.46)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(21.34,57.02)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(21.11,56.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(20.91,56.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(20.71,55.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(20.54,55.18)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(20.38,54.7)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(20.23,54.22)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(20.1,53.73)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(19.98,53.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(19.89,52.75)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(19.8,52.25)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(19.74,51.76)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(19.69,51.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(19.66,50.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(19.64,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(19.64,49.75){\line(0,1){0.5}}
\multiput(19.64,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.66,49.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.69,48.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.74,48.24)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.8,47.75)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.89,47.25)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(19.98,46.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.1,46.27)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.23,45.78)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(20.38,45.3)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(20.54,44.82)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(20.71,44.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(20.91,43.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(21.11,43.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(21.34,42.98)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(21.57,42.54)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(21.82,42.1)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(22.09,41.68)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(22.37,41.26)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(22.66,40.85)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(22.97,40.45)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(23.29,40.06)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(23.62,39.68)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(23.96,39.32)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(24.32,38.96)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(24.68,38.62)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(25.06,38.29)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(25.45,37.97)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(25.85,37.66)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(26.26,37.37)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(26.68,37.09)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(27.1,36.82)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(27.54,36.57)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(27.98,36.34)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(28.43,36.11)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(28.89,35.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(29.35,35.71)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(29.82,35.54)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(30.3,35.38)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(30.78,35.23)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(31.27,35.1)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(31.76,34.98)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(32.25,34.89)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(32.75,34.8)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(33.24,34.74)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(33.74,34.69)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(34.25,34.66)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(34.75,34.64){\line(1,0){0.5}}
\multiput(35.25,34.64)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(35.75,34.66)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(36.26,34.69)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(36.76,34.74)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(37.25,34.8)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(37.75,34.89)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(38.24,34.98)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(38.73,35.1)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(39.22,35.23)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(39.7,35.38)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(40.18,35.54)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(40.65,35.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(41.11,35.91)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(41.57,36.11)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(42.02,36.34)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(42.46,36.57)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(42.9,36.82)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(43.32,37.09)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(43.74,37.37)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(44.15,37.66)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(44.55,37.97)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(44.94,38.29)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(45.32,38.62)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(45.68,38.96)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(46.04,39.32)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(46.38,39.68)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(46.71,40.06)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(47.03,40.45)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(47.34,40.85)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(47.63,41.26)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(47.91,41.68)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(48.18,42.1)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(48.43,42.54)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(48.66,42.98)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(48.89,43.43)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(49.09,43.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(49.29,44.35)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(49.46,44.82)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(49.62,45.3)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(49.77,45.78)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(49.9,46.27)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(50.02,46.76)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(50.11,47.25)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(50.2,47.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(50.26,48.24)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(50.31,48.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(50.34,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(110.36,49.75){\line(0,1){0.5}}
\multiput(110.34,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.31,51.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.26,51.76)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.2,52.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.11,52.75)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.02,53.24)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.9,53.73)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.77,54.22)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.62,54.7)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(109.46,55.18)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(109.29,55.65)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(109.09,56.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(108.89,56.57)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(108.66,57.02)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(108.43,57.46)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(108.18,57.9)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(107.91,58.32)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(107.63,58.74)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(107.34,59.15)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(107.03,59.55)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(106.71,59.94)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(106.38,60.32)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(106.04,60.68)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(105.68,61.04)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(105.32,61.38)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(104.94,61.71)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(104.55,62.03)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(104.15,62.34)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(103.74,62.63)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(103.32,62.91)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(102.9,63.18)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(102.46,63.43)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(102.02,63.66)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(101.57,63.89)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(101.11,64.09)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(100.65,64.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(100.18,64.46)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(99.7,64.62)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(99.22,64.77)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(98.73,64.9)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(98.24,65.02)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(97.75,65.11)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(97.25,65.2)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(96.76,65.26)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(96.26,65.31)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(95.75,65.34)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(95.25,65.36)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(94.75,65.36){\line(1,0){0.5}}
\multiput(94.25,65.34)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(93.74,65.31)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(93.24,65.26)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(92.75,65.2)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(92.25,65.11)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(91.76,65.02)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(91.27,64.9)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(90.78,64.77)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(90.3,64.62)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(89.82,64.46)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(89.35,64.29)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(88.89,64.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(88.43,63.89)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(87.98,63.66)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(87.54,63.43)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(87.1,63.18)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(86.68,62.91)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(86.26,62.63)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(85.85,62.34)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(85.45,62.03)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(85.06,61.71)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(84.68,61.38)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(84.32,61.04)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(83.96,60.68)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(83.62,60.32)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(83.29,59.94)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(82.97,59.55)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(82.66,59.15)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(82.37,58.74)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(82.09,58.32)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(81.82,57.9)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(81.57,57.46)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(81.34,57.02)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(81.11,56.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(80.91,56.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(80.71,55.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(80.54,55.18)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(80.38,54.7)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(80.23,54.22)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(80.1,53.73)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(79.98,53.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(79.89,52.75)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(79.8,52.25)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(79.74,51.76)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(79.69,51.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(79.66,50.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(79.64,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(79.64,49.75){\line(0,1){0.5}}
\multiput(79.64,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.66,49.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.69,48.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.74,48.24)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.8,47.75)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.89,47.25)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.98,46.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.1,46.27)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.23,45.78)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.38,45.3)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.54,44.82)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(80.71,44.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.91,43.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.11,43.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.34,42.98)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.57,42.54)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.82,42.1)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.09,41.68)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.37,41.26)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(82.66,40.85)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.97,40.45)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.29,40.06)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.62,39.68)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(83.96,39.32)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(84.32,38.96)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(84.68,38.62)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(85.06,38.29)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(85.45,37.97)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(85.85,37.66)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(86.26,37.37)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(86.68,37.09)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(87.1,36.82)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(87.54,36.57)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(87.98,36.34)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(88.43,36.11)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(88.89,35.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(89.35,35.71)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(89.82,35.54)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(90.3,35.38)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(90.78,35.23)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(91.27,35.1)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(91.76,34.98)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(92.25,34.89)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(92.75,34.8)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(93.24,34.74)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(93.74,34.69)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(94.25,34.66)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(94.75,34.64){\line(1,0){0.5}}
\multiput(95.25,34.64)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(95.75,34.66)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(96.26,34.69)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(96.76,34.74)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(97.25,34.8)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(97.75,34.89)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(98.24,34.98)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(98.73,35.1)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(99.22,35.23)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(99.7,35.38)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(100.18,35.54)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(100.65,35.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(101.11,35.91)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(101.57,36.11)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(102.02,36.34)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(102.46,36.57)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(102.9,36.82)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(103.32,37.09)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(103.74,37.37)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(104.15,37.66)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(104.55,37.97)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(104.94,38.29)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(105.32,38.62)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(105.68,38.96)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(106.04,39.32)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(106.38,39.68)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(106.71,40.06)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(107.03,40.45)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(107.34,40.85)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(107.63,41.26)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(107.91,41.68)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(108.18,42.1)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(108.43,42.54)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(108.66,42.98)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(108.89,43.43)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(109.09,43.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(109.29,44.35)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(109.46,44.82)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(109.62,45.3)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(109.77,45.78)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(109.9,46.27)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(110.02,46.76)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(110.11,47.25)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(110.2,47.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(110.26,48.24)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(110.31,48.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(110.34,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.8mm}
\put(5,50){\line(1,0){15}}
\linethickness{0.8mm}
\put(50,50){\line(1,0){30}}
\linethickness{0.3mm}
\put(35,10){\line(0,1){25}}
\linethickness{0.8mm}
\multiput(100,65)(0.16,0.12){125}{\line(1,0){0.16}}
\linethickness{0.8mm}
\put(110,50){\line(1,0){25}}
\linethickness{0.8mm}
\multiput(100,35)(0.12,-0.16){125}{\line(0,-1){0.16}}
\put(35,50){\makebox(0,0)[cc]{$\Gamma$}}

\put(95,50){\makebox(0,0)[cc]{$\Gamma$}}

\put(10,55){\makebox(0,0)[cc]{$p_i$}}

\put(0,45){\makebox(0,0)[cc]{$\AAA_i$}}

%\put(15,55){\makebox(0,0)[cc]{$p_i$}}

\put(65,55){\makebox(0,0)[cc]{$p_i+k$}}

%\put(65,45){\makebox(0,0)[cc]{$i\Delta_F^{(i)}$}}

%\put(40,10){\makebox(0,0)[cc]{$S$}}

\put(40,25){\makebox(0,0)[cc]{$k$}}

\put(103,74){\makebox(0,0)[cc]{$p_1$}}

\put(115,85){\makebox(0,0)[cc]{$\AAA_1$}}

\put(120,55){\makebox(0,0)[cc]{$p_{i-1}$}}

\put(140,55){\makebox(0,0)[cc]{$\AAA_{i-1}$}}

\put(100,20){\makebox(0,0)[cc]{$p_N$}}

\put(115,10){\makebox(0,0)[cc]{$\AAA_N$}}

\put(115,25){\makebox(0,0)[cc]{$\cdot$}}

\put(118,28){\makebox(0,0)[cc]{$\cdot$}}

\put(115,65){\makebox(0,0)[cc]{$\cdot$}}

\put(118,62){\makebox(0,0)[cc]{$\cdot$}}

\linethickness{0.8mm}
\multiput(108,42)(0.2,-0.12){125}{\line(1,0){0.2}}

\put(127,38){\makebox(0,0)[cc]{$p_{i+1}$}}

\put(140,30){\makebox(0,0)[cc]{$\AAA_{i+1}$}}

\end{picture}

==> (inline-1) <==
\begin{picture}(135,85)(0,0)
\linethickness{0.3mm}
\put(50.36,49.75){\line(0,1){0.5}}
\multiput(50.34,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.31,51.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.26,51.76)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.2,52.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.11,52.75)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.02,53.24)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.9,53.73)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.77,54.22)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.62,54.7)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.46,55.18)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.29,55.65)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(49.09,56.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.89,56.57)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.66,57.02)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.43,57.46)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(48.18,57.9)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(47.91,58.32)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(47.63,58.74)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(47.34,59.15)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(47.03,59.55)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(46.71,59.94)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(46.38,60.32)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(46.04,60.68)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(45.68,61.04)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(45.32,61.38)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(44.94,61.71)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(44.55,62.03)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(44.15,62.34)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(43.74,62.63)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(43.32,62.91)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(42.9,63.18)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(42.46,63.43)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(42.02,63.66)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(41.57,63.89)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(41.11,64.09)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(40.65,64.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(40.18,64.46)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(39.7,64.62)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(39.22,64.77)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(38.73,64.9)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(38.24,65.02)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(37.75,65.11)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(37.25,65.2)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(36.76,65.26)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(36.26,65.31)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(35.75,65.34)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(35.25,65.36)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(34.75,65.36){\line(1,0){0.5}}
\multiput(34.25,65.34)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(33.74,65.31)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(33.24,65.26)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(32.75,65.2)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(32.25,65.11)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(31.76,65.02)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(31.27,64.9)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(30.78,64.77)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(30.3,64.62)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(29.82,64.46)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(29.35,64.29)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(28.89,64.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(28.43,63.89)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(27.98,63.66)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(27.54,63.43)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(27.1,63.18)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(26.68,62.91)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(26.26,62.63)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(25.85,62.34)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(25.45,62.03)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(25.06,61.71)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(24.68,61.38)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(24.32,61.04)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(23.96,60.68)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(23.62,60.32)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(23.29,59.94)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(22.97,59.55)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(22.66,59.15)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(22.37,58.74)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(22.09,58.32)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(21.82,57.9)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(21.57,57.46)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(21.34,57.02)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(21.11,56.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(20.91,56.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(20.71,55.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(20.54,55.18)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(20.38,54.7)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(20.23,54.22)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(20.1,53.73)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(19.98,53.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(19.89,52.75)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(19.8,52.25)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(19.74,51.76)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(19.69,51.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(19.66,50.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(19.64,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(19.64,49.75){\line(0,1){0.5}}
\multiput(19.64,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.66,49.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.69,48.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.74,48.24)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.8,47.75)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.89,47.25)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(19.98,46.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.1,46.27)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.23,45.78)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(20.38,45.3)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(20.54,44.82)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(20.71,44.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(20.91,43.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(21.11,43.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(21.34,42.98)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(21.57,42.54)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(21.82,42.1)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(22.09,41.68)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(22.37,41.26)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(22.66,40.85)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(22.97,40.45)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(23.29,40.06)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(23.62,39.68)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(23.96,39.32)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(24.32,38.96)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(24.68,38.62)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(25.06,38.29)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(25.45,37.97)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(25.85,37.66)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(26.26,37.37)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(26.68,37.09)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(27.1,36.82)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(27.54,36.57)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(27.98,36.34)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(28.43,36.11)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(28.89,35.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(29.35,35.71)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(29.82,35.54)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(30.3,35.38)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(30.78,35.23)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(31.27,35.1)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(31.76,34.98)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(32.25,34.89)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(32.75,34.8)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(33.24,34.74)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(33.74,34.69)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(34.25,34.66)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(34.75,34.64){\line(1,0){0.5}}
\multiput(35.25,34.64)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(35.75,34.66)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(36.26,34.69)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(36.76,34.74)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(37.25,34.8)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(37.75,34.89)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(38.24,34.98)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(38.73,35.1)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(39.22,35.23)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(39.7,35.38)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(40.18,35.54)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(40.65,35.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(41.11,35.91)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(41.57,36.11)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(42.02,36.34)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(42.46,36.57)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(42.9,36.82)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(43.32,37.09)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(43.74,37.37)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(44.15,37.66)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(44.55,37.97)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(44.94,38.29)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(45.32,38.62)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(45.68,38.96)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(46.04,39.32)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(46.38,39.68)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(46.71,40.06)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(47.03,40.45)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(47.34,40.85)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(47.63,41.26)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(47.91,41.68)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(48.18,42.1)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(48.43,42.54)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(48.66,42.98)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(48.89,43.43)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(49.09,43.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(49.29,44.35)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(49.46,44.82)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(49.62,45.3)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(49.77,45.78)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(49.9,46.27)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(50.02,46.76)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(50.11,47.25)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(50.2,47.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(50.26,48.24)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(50.31,48.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(50.34,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(110.36,49.75){\line(0,1){0.5}}
\multiput(110.34,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.31,51.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.26,51.76)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.2,52.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.11,52.75)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.02,53.24)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.9,53.73)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.77,54.22)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.62,54.7)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(109.46,55.18)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(109.29,55.65)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(109.09,56.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(108.89,56.57)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(108.66,57.02)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(108.43,57.46)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(108.18,57.9)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(107.91,58.32)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(107.63,58.74)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(107.34,59.15)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(107.03,59.55)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(106.71,59.94)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(106.38,60.32)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(106.04,60.68)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(105.68,61.04)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(105.32,61.38)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(104.94,61.71)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(104.55,62.03)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(104.15,62.34)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(103.74,62.63)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(103.32,62.91)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(102.9,63.18)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(102.46,63.43)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(102.02,63.66)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(101.57,63.89)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(101.11,64.09)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(100.65,64.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(100.18,64.46)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(99.7,64.62)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(99.22,64.77)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(98.73,64.9)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(98.24,65.02)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(97.75,65.11)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(97.25,65.2)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(96.76,65.26)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(96.26,65.31)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(95.75,65.34)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(95.25,65.36)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(94.75,65.36){\line(1,0){0.5}}
\multiput(94.25,65.34)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(93.74,65.31)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(93.24,65.26)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(92.75,65.2)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(92.25,65.11)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(91.76,65.02)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(91.27,64.9)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(90.78,64.77)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(90.3,64.62)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(89.82,64.46)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(89.35,64.29)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(88.89,64.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(88.43,63.89)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(87.98,63.66)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(87.54,63.43)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(87.1,63.18)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(86.68,62.91)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(86.26,62.63)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(85.85,62.34)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(85.45,62.03)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(85.06,61.71)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(84.68,61.38)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(84.32,61.04)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(83.96,60.68)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(83.62,60.32)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(83.29,59.94)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(82.97,59.55)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(82.66,59.15)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(82.37,58.74)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(82.09,58.32)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(81.82,57.9)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(81.57,57.46)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(81.34,57.02)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(81.11,56.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(80.91,56.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(80.71,55.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(80.54,55.18)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(80.38,54.7)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(80.23,54.22)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(80.1,53.73)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(79.98,53.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(79.89,52.75)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(79.8,52.25)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(79.74,51.76)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(79.69,51.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(79.66,50.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(79.64,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(79.64,49.75){\line(0,1){0.5}}
\multiput(79.64,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.66,49.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.69,48.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.74,48.24)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.8,47.75)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.89,47.25)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.98,46.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.1,46.27)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.23,45.78)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.38,45.3)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.54,44.82)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(80.71,44.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.91,43.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.11,43.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.34,42.98)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.57,42.54)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.82,42.1)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.09,41.68)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.37,41.26)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(82.66,40.85)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.97,40.45)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.29,40.06)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.62,39.68)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(83.96,39.32)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(84.32,38.96)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(84.68,38.62)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(85.06,38.29)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(85.45,37.97)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(85.85,37.66)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(86.26,37.37)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(86.68,37.09)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(87.1,36.82)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(87.54,36.57)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(87.98,36.34)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(88.43,36.11)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(88.89,35.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(89.35,35.71)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(89.82,35.54)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(90.3,35.38)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(90.78,35.23)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(91.27,35.1)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(91.76,34.98)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(92.25,34.89)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(92.75,34.8)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(93.24,34.74)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(93.74,34.69)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(94.25,34.66)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(94.75,34.64){\line(1,0){0.5}}
\multiput(95.25,34.64)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(95.75,34.66)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(96.26,34.69)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(96.76,34.74)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(97.25,34.8)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(97.75,34.89)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(98.24,34.98)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(98.73,35.1)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(99.22,35.23)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(99.7,35.38)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(100.18,35.54)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(100.65,35.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(101.11,35.91)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(101.57,36.11)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(102.02,36.34)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(102.46,36.57)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(102.9,36.82)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(103.32,37.09)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(103.74,37.37)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(104.15,37.66)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(104.55,37.97)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(104.94,38.29)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(105.32,38.62)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(105.68,38.96)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(106.04,39.32)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(106.38,39.68)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(106.71,40.06)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(107.03,40.45)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(107.34,40.85)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(107.63,41.26)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(107.91,41.68)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(108.18,42.1)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(108.43,42.54)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(108.66,42.98)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(108.89,43.43)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(109.09,43.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(109.29,44.35)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(109.46,44.82)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(109.62,45.3)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(109.77,45.78)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(109.9,46.27)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(110.02,46.76)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(110.11,47.25)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(110.2,47.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(110.26,48.24)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(110.31,48.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(110.34,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.8mm}
\put(5,50){\line(1,0){15}}
\linethickness{0.8mm}
\put(50,50){\line(1,0){30}}
\linethickness{0.3mm}
\put(35,10){\line(0,1){25}}
\linethickness{0.8mm}
\multiput(100,65)(0.16,0.12){125}{\line(1,0){0.16}}
\linethickness{0.8mm}
\put(110,50){\line(1,0){25}}
\linethickness{0.8mm}
\multiput(100,35)(0.12,-0.16){125}{\line(0,-1){0.16}}
\put(35,50){\makebox(0,0)[cc]{$\Gamma$}}

\put(95,50){\makebox(0,0)[cc]{$\Gamma$}}

\put(0,55){\makebox(0,0)[cc]{$\AAA_i$}}

\put(15,55){\makebox(0,0)[cc]{$p_i$}}

\put(65,55){\makebox(0,0)[cc]{$p_i+k$}}

\put(65,45){\makebox(0,0)[cc]{$i\Delta_F^{(i)}$}}

\put(40,10){\makebox(0,0)[cc]{$S$}}

\put(40,25){\makebox(0,0)[cc]{$k$}}

\put(110,82){\makebox(0,0)[cc]{$\AAA_1$}}

\put(130,55){\makebox(0,0)[cc]{$\AAA_{i-1}$}}

\put(108,10){\makebox(0,0)[cc]{$\AAA_N$}}

\put(115,25){\makebox(0,0)[cc]{$\cdot$}}

\put(118,28){\makebox(0,0)[cc]{$\cdot$}}

\put(115,65){\makebox(0,0)[cc]{$\cdot$}}

\put(118,62){\makebox(0,0)[cc]{$\cdot$}}

\linethickness{0.8mm}
\multiput(108,42)(0.2,-0.12){125}{\line(1,0){0.2}}

\put(132,35){\makebox(0,0)[cc]{$A_{i+1}$}}

\end{picture}

}

\def\figsofttwo{

\def\JPicScale{0.5}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(160,90)(0,0)
\linethickness{0.3mm}
\put(58.97,44.88){\line(0,1){0.5}}
\multiput(58.96,45.88)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(58.92,46.37)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(58.87,46.87)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(58.81,47.36)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(58.72,47.85)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(58.63,48.34)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(58.51,48.83)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(58.38,49.31)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(58.23,49.78)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(58.07,50.25)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(57.89,50.72)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(57.69,51.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(57.49,51.63)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(57.26,52.07)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(57.02,52.51)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(56.77,52.94)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(56.5,53.36)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(56.22,53.77)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(55.92,54.17)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(55.61,54.56)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.29,54.94)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(54.96,55.31)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(54.61,55.67)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(54.25,56.01)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(53.89,56.35)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(53.51,56.67)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(53.11,56.98)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(52.71,57.27)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(52.3,57.55)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(51.88,57.82)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(51.46,58.07)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(51.02,58.31)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(50.57,58.54)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(50.12,58.75)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(49.66,58.94)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(49.2,59.12)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(48.73,59.28)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(48.25,59.43)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(47.77,59.56)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(47.29,59.68)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(46.8,59.78)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(46.31,59.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(45.82,59.93)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(45.32,59.98)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(44.83,60.01)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(44.33,60.03)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(43.83,60.03){\line(1,0){0.5}}
\multiput(43.33,60.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(42.84,59.98)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(42.34,59.93)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(41.85,59.86)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(41.36,59.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(40.87,59.68)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(40.38,59.56)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(39.9,59.43)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(39.43,59.28)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(38.96,59.12)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(38.49,58.94)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(38.03,58.75)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(37.58,58.54)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(37.14,58.31)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(36.7,58.07)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(36.27,57.82)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(35.85,57.55)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(35.44,57.27)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(35.04,56.98)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(34.65,56.67)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(34.27,56.35)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(33.9,56.01)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(33.55,55.67)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(33.2,55.31)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(32.87,54.94)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(32.54,54.56)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(32.24,54.17)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(31.94,53.77)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(31.66,53.36)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(31.39,52.94)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(31.14,52.51)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(30.9,52.07)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(30.67,51.63)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(30.46,51.18)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(30.27,50.72)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(30.09,50.25)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(29.93,49.78)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(29.78,49.31)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(29.65,48.83)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(29.53,48.34)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(29.43,47.85)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(29.35,47.36)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(29.28,46.87)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(29.23,46.37)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(29.2,45.88)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(29.18,45.38)(0.02,0.5){1}{\line(0,1){0.5}}
\put(29.18,44.88){\line(0,1){0.5}}
\multiput(29.18,44.88)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.2,44.39)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.23,43.89)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.28,43.39)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.35,42.9)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.43,42.41)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.53,41.92)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.65,41.44)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.78,40.96)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.93,40.48)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(30.09,40.01)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(30.27,39.55)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(30.46,39.09)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(30.67,38.64)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(30.9,38.19)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.14,37.76)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.39,37.33)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.66,36.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.94,36.5)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(32.24,36.1)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.54,35.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.87,35.32)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(33.2,34.96)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(33.55,34.6)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(33.9,34.25)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(34.27,33.92)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(34.65,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(35.04,33.29)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(35.44,32.99)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(35.85,32.71)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(36.27,32.44)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(36.7,32.19)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(37.14,31.95)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(37.58,31.73)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(38.03,31.52)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(38.49,31.32)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(38.96,31.14)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(39.43,30.98)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(39.9,30.83)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(40.38,30.7)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(40.87,30.58)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(41.36,30.49)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(41.85,30.4)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(42.34,30.34)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(42.84,30.29)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(43.33,30.25)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(43.83,30.24){\line(1,0){0.5}}
\multiput(44.33,30.24)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(44.83,30.25)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(45.32,30.29)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(45.82,30.34)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(46.31,30.4)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(46.8,30.49)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(47.29,30.58)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(47.77,30.7)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(48.25,30.83)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(48.73,30.98)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(49.2,31.14)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(49.66,31.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(50.12,31.52)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(50.57,31.73)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(51.02,31.95)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(51.46,32.19)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(51.88,32.44)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(52.3,32.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(52.71,32.99)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(53.11,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(53.51,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(53.89,33.92)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(54.25,34.25)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(54.61,34.6)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(54.96,34.96)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(55.29,35.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(55.61,35.71)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(55.92,36.1)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(56.22,36.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(56.5,36.91)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(56.77,37.33)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(57.02,37.76)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(57.26,38.19)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(57.49,38.64)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(57.69,39.09)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(57.89,39.55)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(58.07,40.01)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(58.23,40.48)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(58.38,40.96)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(58.51,41.44)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(58.63,41.92)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(58.72,42.41)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(58.81,42.9)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(58.87,43.39)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(58.92,43.89)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(58.96,44.39)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(149.89,69.75){\line(0,1){0.5}}
\multiput(149.88,70.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(149.84,71.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(149.8,71.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(149.73,72.23)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(149.65,72.72)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(149.55,73.21)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(149.43,73.7)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(149.3,74.18)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(149.15,74.65)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(148.99,75.12)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(148.81,75.59)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(148.62,76.04)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(148.41,76.5)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(148.18,76.94)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(147.94,77.38)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(147.69,77.8)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(147.42,78.22)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(147.14,78.63)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(146.84,79.04)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(146.54,79.43)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(146.21,79.81)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(145.88,80.18)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(145.53,80.53)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(145.18,80.88)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(144.81,81.21)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(144.43,81.54)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(144.04,81.84)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(143.63,82.14)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(143.22,82.42)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(142.8,82.69)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(142.38,82.94)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(141.94,83.18)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(141.5,83.41)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(141.04,83.62)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(140.59,83.81)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(140.12,83.99)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(139.65,84.15)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(139.18,84.3)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(138.7,84.43)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(138.21,84.55)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(137.72,84.65)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(137.23,84.73)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(136.74,84.8)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(136.24,84.84)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(135.75,84.88)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(135.25,84.89)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(134.75,84.89){\line(1,0){0.5}}
\multiput(134.25,84.88)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(133.76,84.84)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(133.26,84.8)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(132.77,84.73)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(132.28,84.65)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(131.79,84.55)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(131.3,84.43)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(130.82,84.3)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(130.35,84.15)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(129.88,83.99)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(129.41,83.81)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(128.96,83.62)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(128.5,83.41)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(128.06,83.18)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(127.62,82.94)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(127.2,82.69)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(126.78,82.42)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(126.37,82.14)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(125.96,81.84)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(125.57,81.54)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(125.19,81.21)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(124.82,80.88)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(124.47,80.53)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(124.12,80.18)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(123.79,79.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(123.46,79.43)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(123.16,79.04)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(122.86,78.63)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(122.58,78.22)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(122.31,77.8)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(122.06,77.38)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(121.82,76.94)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(121.59,76.5)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(121.38,76.04)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(121.19,75.59)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(121.01,75.12)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(120.85,74.65)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(120.7,74.18)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(120.57,73.7)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(120.45,73.21)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(120.35,72.72)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(120.27,72.23)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(120.2,71.74)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(120.16,71.24)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(120.12,70.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(120.11,70.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(120.11,69.75){\line(0,1){0.5}}
\multiput(120.11,69.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(120.12,69.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(120.16,68.76)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(120.2,68.26)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(120.27,67.77)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(120.35,67.28)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(120.45,66.79)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(120.57,66.3)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(120.7,65.82)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(120.85,65.35)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(121.01,64.88)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(121.19,64.41)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(121.38,63.96)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(121.59,63.5)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(121.82,63.06)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(122.06,62.62)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(122.31,62.2)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(122.58,61.78)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(122.86,61.37)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(123.16,60.96)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(123.46,60.57)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(123.79,60.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(124.12,59.82)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(124.47,59.47)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(124.82,59.12)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(125.19,58.79)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(125.57,58.46)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(125.96,58.16)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(126.37,57.86)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(126.78,57.58)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(127.2,57.31)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(127.62,57.06)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(128.06,56.82)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(128.5,56.59)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(128.96,56.38)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(129.41,56.19)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(129.88,56.01)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(130.35,55.85)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(130.82,55.7)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(131.3,55.57)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(131.79,55.45)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(132.28,55.35)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(132.77,55.27)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(133.26,55.2)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(133.76,55.16)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(134.25,55.12)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(134.75,55.11){\line(1,0){0.5}}
\multiput(135.25,55.11)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(135.75,55.12)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(136.24,55.16)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(136.74,55.2)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(137.23,55.27)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(137.72,55.35)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(138.21,55.45)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(138.7,55.57)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(139.18,55.7)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(139.65,55.85)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(140.12,56.01)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(140.59,56.19)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(141.04,56.38)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(141.5,56.59)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(141.94,56.82)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(142.38,57.06)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(142.8,57.31)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(143.22,57.58)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(143.63,57.86)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(144.04,58.16)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(144.43,58.46)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(144.81,58.79)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(145.18,59.12)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(145.53,59.47)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(145.88,59.82)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(146.21,60.19)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(146.54,60.57)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(146.84,60.96)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(147.14,61.37)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(147.42,61.78)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(147.69,62.2)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(147.94,62.62)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(148.18,63.06)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(148.41,63.5)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(148.62,63.96)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(148.81,64.41)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(148.99,64.88)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(149.15,65.35)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(149.3,65.82)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(149.43,66.3)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(149.55,66.79)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(149.65,67.28)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(149.73,67.77)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(149.8,68.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(149.84,68.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(149.88,69.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(109.89,44.75){\line(0,1){0.5}}
\multiput(109.88,45.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.84,46.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.8,46.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.73,47.23)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.65,47.72)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.55,48.21)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.43,48.7)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(109.3,49.18)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(109.15,49.65)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(108.99,50.12)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(108.81,50.59)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(108.62,51.04)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(108.41,51.5)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(108.18,51.94)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(107.94,52.38)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(107.69,52.8)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(107.42,53.22)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(107.14,53.63)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(106.84,54.04)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(106.54,54.43)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(106.21,54.81)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(105.88,55.18)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(105.53,55.53)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(105.18,55.88)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(104.81,56.21)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(104.43,56.54)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(104.04,56.84)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(103.63,57.14)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(103.22,57.42)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(102.8,57.69)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(102.38,57.94)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(101.94,58.18)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(101.5,58.41)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(101.04,58.62)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(100.59,58.81)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(100.12,58.99)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(99.65,59.15)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(99.18,59.3)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(98.7,59.43)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(98.21,59.55)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(97.72,59.65)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(97.23,59.73)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(96.74,59.8)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(96.24,59.84)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(95.75,59.88)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(95.25,59.89)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(94.75,59.89){\line(1,0){0.5}}
\multiput(94.25,59.88)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(93.76,59.84)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(93.26,59.8)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(92.77,59.73)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(92.28,59.65)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(91.79,59.55)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(91.3,59.43)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(90.82,59.3)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(90.35,59.15)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(89.88,58.99)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(89.41,58.81)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(88.96,58.62)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(88.5,58.41)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(88.06,58.18)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(87.62,57.94)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(87.2,57.69)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(86.78,57.42)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(86.37,57.14)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(85.96,56.84)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(85.57,56.54)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(85.19,56.21)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(84.82,55.88)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(84.47,55.53)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(84.12,55.18)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(83.79,54.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(83.46,54.43)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(83.16,54.04)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(82.86,53.63)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(82.58,53.22)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(82.31,52.8)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(82.06,52.38)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(81.82,51.94)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(81.59,51.5)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(81.38,51.04)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(81.19,50.59)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(81.01,50.12)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(80.85,49.65)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(80.7,49.18)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(80.57,48.7)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(80.45,48.21)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(80.35,47.72)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(80.27,47.23)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(80.2,46.74)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(80.16,46.24)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(80.12,45.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(80.11,45.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(80.11,44.75){\line(0,1){0.5}}
\multiput(80.11,44.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.12,44.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.16,43.76)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.2,43.26)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.27,42.77)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.35,42.28)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.45,41.79)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.57,41.3)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.7,40.82)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.85,40.35)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(81.01,39.88)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(81.19,39.41)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.38,38.96)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.59,38.5)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.82,38.06)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(82.06,37.62)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.31,37.2)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.58,36.78)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.86,36.37)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(83.16,35.96)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.46,35.57)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.79,35.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(84.12,34.82)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(84.47,34.47)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(84.82,34.12)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(85.19,33.79)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(85.57,33.46)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(85.96,33.16)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(86.37,32.86)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(86.78,32.58)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(87.2,32.31)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(87.62,32.06)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(88.06,31.82)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(88.5,31.59)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(88.96,31.38)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(89.41,31.19)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(89.88,31.01)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(90.35,30.85)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(90.82,30.7)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(91.3,30.57)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(91.79,30.45)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(92.28,30.35)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(92.77,30.27)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(93.26,30.2)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(93.76,30.16)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(94.25,30.12)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(94.75,30.11){\line(1,0){0.5}}
\multiput(95.25,30.11)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(95.75,30.12)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(96.24,30.16)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(96.74,30.2)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(97.23,30.27)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(97.72,30.35)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(98.21,30.45)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(98.7,30.57)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(99.18,30.7)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(99.65,30.85)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(100.12,31.01)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(100.59,31.19)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(101.04,31.38)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(101.5,31.59)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(101.94,31.82)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(102.38,32.06)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(102.8,32.31)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(103.22,32.58)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(103.63,32.86)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(104.04,33.16)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(104.43,33.46)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(104.81,33.79)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(105.18,34.12)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(105.53,34.47)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(105.88,34.82)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(106.21,35.19)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(106.54,35.57)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(106.84,35.96)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(107.14,36.37)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(107.42,36.78)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(107.69,37.2)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(107.94,37.62)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(108.18,38.06)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(108.41,38.5)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(108.62,38.96)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(108.81,39.41)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(108.99,39.88)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(109.15,40.35)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(109.3,40.82)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(109.43,41.3)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(109.55,41.79)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(109.65,42.28)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(109.73,42.77)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(109.8,43.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(109.84,43.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(109.88,44.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.8mm}
\put(10,45){\line(1,0){20}}
\linethickness{0.8mm}
\put(58,45){\line(1,0){22}}
\linethickness{0.8mm}
\multiput(109,50)(0.18,0.12){83}{\line(1,0){0.18}}
\linethickness{0.8mm}
\multiput(145,80)(0.18,0.12){83}{\line(1,0){0.18}}
\linethickness{0.3mm}
\put(45,10){\line(0,1){20}}
\linethickness{0.3mm}
\multiput(110,90)(0.18,-0.12){83}{\line(1,0){0.18}}
\linethickness{0.8mm}
\multiput(70,15)(0.12,0.16){125}{\line(0,1){0.16}}
\linethickness{0.8mm}
\put(95,10){\line(0,1){20}}
\linethickness{0.8mm}
\multiput(105,35)(0.12,-0.12){125}{\line(1,0){0.12}}
\put(10,50){\makebox(0,0)[cc]{$p_i$}}

\put(40,15){\makebox(0,0)[cc]{$k_1$}}

\put(70,50){\makebox(0,0)[cc]{$p_i+k_1$}}

\put(150,90){\makebox(0,0)[cc]{$p_j$}}

\put(105,85){\makebox(0,0)[cc]{$k_2$}}

\put(125,49){\makebox(0,0)[cc]{$p_j+k_2$}}

\put(45,45){\makebox(0,0)[cc]{$\Gamma$}}

\put(95,45){\makebox(0,0)[cc]{$\Gamma$}}

\put(135,70){\makebox(0,0)[cc]{$\Gamma$}}

\put(105,15){\makebox(0,0)[cc]{$\cdot$}}

\put(108,18){\makebox(0,0)[cc]{$\cdot$}}

\end{picture}

}

\def\figsoftthree{

\def\JPicScale{0.5}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(205,80)(0,0)
\linethickness{0.3mm}
\put(40.01,45.37){\line(0,1){0.5}}
\multiput(39.99,46.38)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.96,46.88)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.91,47.38)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.85,47.87)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.77,48.37)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.67,48.86)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.55,49.35)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.42,49.83)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.28,50.31)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.12,50.79)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(38.94,51.26)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(38.75,51.72)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(38.54,52.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(38.32,52.63)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(38.08,53.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(37.83,53.5)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(37.57,53.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(37.29,54.35)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(37,54.75)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(36.69,55.15)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(36.37,55.54)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(36.04,55.92)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.7,56.28)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(35.35,56.64)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(34.98,56.98)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(34.6,57.31)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(34.21,57.63)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(33.82,57.93)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(33.41,58.23)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(32.99,58.51)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(32.57,58.77)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(32.13,59.02)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(31.69,59.26)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(31.24,59.48)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(30.78,59.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(30.32,59.88)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(29.85,60.05)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(29.38,60.22)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(28.9,60.36)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(28.41,60.49)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(27.92,60.6)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(27.43,60.7)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(26.94,60.78)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(26.44,60.85)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(25.94,60.9)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(25.44,60.93)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(24.94,60.95)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(24.44,60.95){\line(1,0){0.5}}
\multiput(23.94,60.93)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(23.44,60.9)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(22.94,60.85)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(22.44,60.78)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(21.94,60.7)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(21.45,60.6)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(20.96,60.49)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(20.48,60.36)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(20,60.22)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(19.52,60.05)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(19.06,59.88)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(18.59,59.69)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(18.14,59.48)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(17.69,59.26)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(17.24,59.02)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(16.81,58.77)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(16.38,58.51)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(15.97,58.23)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(15.56,57.93)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(15.16,57.63)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(14.77,57.31)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(14.4,56.98)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(14.03,56.64)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(13.68,56.28)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(13.33,55.92)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(13,55.54)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(12.68,55.15)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(12.38,54.75)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(12.09,54.35)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(11.81,53.93)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(11.54,53.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(11.29,53.07)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(11.06,52.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(10.83,52.18)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(10.63,51.72)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(10.43,51.26)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(10.26,50.79)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(10.1,50.31)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(9.95,49.83)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(9.82,49.35)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(9.71,48.86)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(9.61,48.37)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(9.53,47.87)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(9.46,47.38)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(9.41,46.88)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(9.38,46.38)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(9.36,45.88)(0.02,0.5){1}{\line(0,1){0.5}}
\put(9.36,45.37){\line(0,1){0.5}}
\multiput(9.36,45.37)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(9.38,44.87)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(9.41,44.37)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(9.46,43.87)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(9.53,43.38)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(9.61,42.88)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(9.71,42.39)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(9.82,41.9)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(9.95,41.42)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(10.1,40.94)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(10.26,40.46)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(10.43,39.99)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(10.63,39.53)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(10.83,39.07)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(11.06,38.62)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(11.29,38.18)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(11.54,37.75)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.81,37.32)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(12.09,36.9)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(12.38,36.5)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(12.68,36.1)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(13,35.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(13.33,35.33)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(13.68,34.97)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(14.03,34.61)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(14.4,34.27)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(14.77,33.94)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(15.16,33.62)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(15.56,33.32)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(15.97,33.02)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(16.38,32.74)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(16.81,32.48)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(17.24,32.23)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(17.69,31.99)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(18.14,31.77)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(18.59,31.56)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(19.06,31.37)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(19.52,31.2)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(20,31.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(20.48,30.89)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(20.96,30.76)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(21.45,30.65)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(21.94,30.55)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(22.44,30.47)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(22.94,30.4)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(23.44,30.35)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(23.94,30.32)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(24.44,30.3){\line(1,0){0.5}}
\multiput(24.94,30.3)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(25.44,30.32)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(25.94,30.35)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(26.44,30.4)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(26.94,30.47)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(27.43,30.55)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(27.92,30.65)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(28.41,30.76)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(28.9,30.89)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(29.38,31.03)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(29.85,31.2)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(30.32,31.37)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(30.78,31.56)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(31.24,31.77)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(31.69,31.99)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(32.13,32.23)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(32.57,32.48)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(32.99,32.74)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(33.41,33.02)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(33.82,33.32)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(34.21,33.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(34.6,33.94)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(34.98,34.27)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(35.35,34.61)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(35.7,34.97)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(36.04,35.33)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(36.37,35.71)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(36.69,36.1)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(37,36.5)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(37.29,36.9)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(37.57,37.32)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(37.83,37.75)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(38.08,38.18)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(38.32,38.62)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(38.54,39.07)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(38.75,39.53)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(38.94,39.99)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(39.12,40.46)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(39.28,40.94)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(39.42,41.42)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(39.55,41.9)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(39.67,42.39)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(39.77,42.88)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(39.85,43.38)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(39.91,43.87)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(39.96,44.37)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(39.99,44.87)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(90.32,44.75){\line(0,1){0.5}}
\multiput(90.31,45.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(90.27,46.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(90.22,46.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(90.16,47.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(90.08,47.74)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.98,48.24)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.87,48.72)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.74,49.21)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(89.59,49.69)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(89.43,50.16)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(89.25,50.63)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(89.06,51.1)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(88.85,51.55)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(88.63,52)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(88.4,52.44)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(88.14,52.88)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(87.88,53.3)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(87.6,53.72)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(87.31,54.13)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(87,54.53)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(86.69,54.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(86.36,55.29)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(86.01,55.66)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(85.66,56.01)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(85.29,56.36)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(84.91,56.69)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(84.53,57)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(84.13,57.31)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(83.72,57.6)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(83.3,57.88)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(82.88,58.14)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(82.44,58.4)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(82,58.63)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(81.55,58.85)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(81.1,59.06)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(80.63,59.25)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(80.16,59.43)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(79.69,59.59)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(79.21,59.74)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(78.72,59.87)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(78.24,59.98)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(77.74,60.08)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(77.25,60.16)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(76.75,60.22)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(76.25,60.27)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(75.75,60.31)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(75.25,60.32)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(74.75,60.32){\line(1,0){0.5}}
\multiput(74.25,60.31)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(73.75,60.27)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(73.25,60.22)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(72.75,60.16)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(72.26,60.08)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(71.76,59.98)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(71.28,59.87)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(70.79,59.74)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(70.31,59.59)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(69.84,59.43)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(69.37,59.25)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(68.9,59.06)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(68.45,58.85)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(68,58.63)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(67.56,58.4)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(67.12,58.14)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(66.7,57.88)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(66.28,57.6)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(65.87,57.31)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(65.47,57)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(65.09,56.69)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(64.71,56.36)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(64.34,56.01)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(63.99,55.66)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(63.64,55.29)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(63.31,54.91)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(63,54.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(62.69,54.13)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(62.4,53.72)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(62.12,53.3)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(61.86,52.88)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(61.6,52.44)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(61.37,52)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(61.15,51.55)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(60.94,51.1)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(60.75,50.63)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(60.57,50.16)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(60.41,49.69)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(60.26,49.21)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(60.13,48.72)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(60.02,48.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(59.92,47.74)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(59.84,47.25)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(59.78,46.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(59.73,46.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(59.69,45.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(59.68,45.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(59.68,44.75){\line(0,1){0.5}}
\multiput(59.68,44.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(59.69,44.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(59.73,43.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(59.78,43.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(59.84,42.75)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(59.92,42.26)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(60.02,41.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(60.13,41.28)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(60.26,40.79)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(60.41,40.31)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(60.57,39.84)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(60.75,39.37)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(60.94,38.9)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(61.15,38.45)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(61.37,38)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(61.6,37.56)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(61.86,37.12)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(62.12,36.7)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(62.4,36.28)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(62.69,35.87)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(63,35.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(63.31,35.09)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(63.64,34.71)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(63.99,34.34)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(64.34,33.99)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(64.71,33.64)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(65.09,33.31)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(65.47,33)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(65.87,32.69)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(66.28,32.4)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(66.7,32.12)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(67.12,31.86)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(67.56,31.6)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(68,31.37)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(68.45,31.15)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(68.9,30.94)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(69.37,30.75)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(69.84,30.57)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(70.31,30.41)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(70.79,30.26)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(71.28,30.13)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(71.76,30.02)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(72.26,29.92)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(72.75,29.84)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(73.25,29.78)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(73.75,29.73)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(74.25,29.69)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(74.75,29.68){\line(1,0){0.5}}
\multiput(75.25,29.68)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(75.75,29.69)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(76.25,29.73)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(76.75,29.78)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(77.25,29.84)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(77.74,29.92)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(78.24,30.02)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(78.72,30.13)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(79.21,30.26)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(79.69,30.41)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(80.16,30.57)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(80.63,30.75)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(81.1,30.94)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(81.55,31.15)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(82,31.37)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(82.44,31.6)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(82.88,31.86)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(83.3,32.12)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(83.72,32.4)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(84.13,32.69)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(84.53,33)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(84.91,33.31)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(85.29,33.64)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(85.66,33.99)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(86.01,34.34)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(86.36,34.71)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(86.69,35.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(87,35.47)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(87.31,35.87)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(87.6,36.28)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(87.88,36.7)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(88.14,37.12)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(88.4,37.56)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(88.63,38)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(88.85,38.45)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(89.06,38.9)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(89.25,39.37)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(89.43,39.84)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(89.59,40.31)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(89.74,40.79)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(89.87,41.28)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(89.98,41.76)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(90.08,42.26)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(90.16,42.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(90.22,43.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(90.27,43.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(90.31,44.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(180.32,44.75){\line(0,1){0.5}}
\multiput(180.31,45.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(180.27,46.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(180.22,46.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(180.16,47.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(180.08,47.74)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(179.98,48.24)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(179.87,48.72)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(179.74,49.21)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(179.59,49.69)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(179.43,50.16)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(179.25,50.63)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(179.06,51.1)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(178.85,51.55)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(178.63,52)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(178.4,52.44)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(178.14,52.88)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(177.88,53.3)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(177.6,53.72)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(177.31,54.13)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(177,54.53)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(176.69,54.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(176.36,55.29)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(176.01,55.66)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(175.66,56.01)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(175.29,56.36)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(174.91,56.69)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(174.53,57)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(174.13,57.31)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(173.72,57.6)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(173.3,57.88)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(172.88,58.14)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(172.44,58.4)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(172,58.63)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(171.55,58.85)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(171.1,59.06)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(170.63,59.25)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(170.16,59.43)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(169.69,59.59)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(169.21,59.74)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(168.72,59.87)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(168.24,59.98)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(167.74,60.08)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(167.25,60.16)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(166.75,60.22)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(166.25,60.27)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(165.75,60.31)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(165.25,60.32)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(164.75,60.32){\line(1,0){0.5}}
\multiput(164.25,60.31)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(163.75,60.27)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(163.25,60.22)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(162.75,60.16)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(162.26,60.08)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(161.76,59.98)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(161.28,59.87)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(160.79,59.74)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(160.31,59.59)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(159.84,59.43)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(159.37,59.25)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(158.9,59.06)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(158.45,58.85)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(158,58.63)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(157.56,58.4)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(157.12,58.14)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(156.7,57.88)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(156.28,57.6)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(155.87,57.31)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(155.47,57)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(155.09,56.69)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(154.71,56.36)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(154.34,56.01)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(153.99,55.66)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(153.64,55.29)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(153.31,54.91)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(153,54.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(152.69,54.13)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(152.4,53.72)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(152.12,53.3)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(151.86,52.88)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(151.6,52.44)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(151.37,52)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(151.15,51.55)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(150.94,51.1)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(150.75,50.63)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(150.57,50.16)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(150.41,49.69)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(150.26,49.21)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(150.13,48.72)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(150.02,48.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(149.92,47.74)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(149.84,47.25)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(149.78,46.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(149.73,46.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(149.69,45.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(149.68,45.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(149.68,44.75){\line(0,1){0.5}}
\multiput(149.68,44.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(149.69,44.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(149.73,43.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(149.78,43.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(149.84,42.75)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(149.92,42.26)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(150.02,41.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(150.13,41.28)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(150.26,40.79)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(150.41,40.31)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(150.57,39.84)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(150.75,39.37)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(150.94,38.9)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(151.15,38.45)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(151.37,38)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(151.6,37.56)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(151.86,37.12)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(152.12,36.7)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(152.4,36.28)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(152.69,35.87)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(153,35.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(153.31,35.09)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(153.64,34.71)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(153.99,34.34)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(154.34,33.99)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(154.71,33.64)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(155.09,33.31)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(155.47,33)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(155.87,32.69)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(156.28,32.4)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(156.7,32.12)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(157.12,31.86)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(157.56,31.6)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(158,31.37)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(158.45,31.15)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(158.9,30.94)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(159.37,30.75)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(159.84,30.57)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(160.31,30.41)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(160.79,30.26)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(161.28,30.13)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(161.76,30.02)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(162.26,29.92)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(162.75,29.84)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(163.25,29.78)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(163.75,29.73)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(164.25,29.69)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(164.75,29.68){\line(1,0){0.5}}
\multiput(165.25,29.68)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(165.75,29.69)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(166.25,29.73)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(166.75,29.78)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(167.25,29.84)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(167.74,29.92)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(168.24,30.02)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(168.72,30.13)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(169.21,30.26)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(169.69,30.41)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(170.16,30.57)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(170.63,30.75)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(171.1,30.94)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(171.55,31.15)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(172,31.37)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(172.44,31.6)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(172.88,31.86)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(173.3,32.12)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(173.72,32.4)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(174.13,32.69)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(174.53,33)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(174.91,33.31)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(175.29,33.64)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(175.66,33.99)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(176.01,34.34)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(176.36,34.71)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(176.69,35.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(177,35.47)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(177.31,35.87)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(177.6,36.28)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(177.88,36.7)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(178.14,37.12)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(178.4,37.56)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(178.63,38)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(178.85,38.45)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(179.06,38.9)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(179.25,39.37)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(179.43,39.84)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(179.59,40.31)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(179.74,40.79)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(179.87,41.28)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(179.98,41.76)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(180.08,42.26)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(180.16,42.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(180.22,43.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(180.27,43.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(180.31,44.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.8mm}
\put(0,45){\line(1,0){10}}
\linethickness{0.8mm}
\put(40,45){\line(1,0){20}}
\linethickness{0.8mm}
\put(90,45){\line(1,0){60}}
\linethickness{0.3mm}
\put(25,10){\line(0,1){20}}
\linethickness{0.3mm}
\put(75,10){\line(0,1){20}}
\linethickness{0.8mm}
\multiput(170,60)(0.15,0.12){167}{\line(1,0){0.15}}
\linethickness{0.8mm}
\multiput(175,35)(0.18,-0.12){167}{\line(1,0){0.18}}
\linethickness{0.8mm}
\multiput(175,55)(0.3,0.12){83}{\line(1,0){0.3}}
\put(5,50){\makebox(0,0)[cc]{$p_i$}}

\put(30,15){\makebox(0,0)[cc]{$k_1$}}

\put(80,15){\makebox(0,0)[cc]{$k_2$}}

\put(50,55){\makebox(0,0)[cc]{$p_i+k_1$}}

\put(120,50){\makebox(0,0)[cc]{$p_i+k_1+k_2$}}

\put(190,45){\makebox(0,0)[cc]{$\cdot$}}

\put(185,35){\makebox(0,0)[cc]{$\cdot$}}

\put(25,45){\makebox(0,0)[cc]{$\Gamma$}}

\put(75,45){\makebox(0,0)[cc]{$\Gamma$}}

\put(165,45){\makebox(0,0)[cc]{$\Gamma$}}

\end{picture}

==> (inline-2) <==
\begin{picture}(140,80)(0,0)
\linethickness{0.3mm}
\put(65.46,53.77){\line(0,1){0.5}}
\multiput(65.45,54.77)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.42,55.27)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.38,55.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.32,56.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(65.25,56.75)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(65.17,57.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(65.07,57.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(64.96,58.21)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(64.84,58.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(64.7,59.17)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(64.55,59.65)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(64.38,60.12)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(64.2,60.58)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(64.01,61.04)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(63.81,61.5)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(63.59,61.94)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(63.37,62.39)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(63.13,62.82)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(62.87,63.25)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(62.61,63.67)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(62.33,64.09)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(62.04,64.49)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(61.74,64.89)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(61.43,65.28)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(61.11,65.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(60.78,66.03)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(60.44,66.39)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(60.09,66.74)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(59.73,67.09)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(59.35,67.42)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(58.97,67.74)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(58.59,68.05)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(58.19,68.35)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(57.78,68.64)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(57.37,68.91)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(56.95,69.18)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(56.52,69.43)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(56.08,69.67)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(55.64,69.9)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(55.19,70.12)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(54.74,70.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(54.28,70.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(53.81,70.69)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(53.34,70.85)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(52.87,71)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(52.39,71.14)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(51.91,71.26)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(51.42,71.37)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(50.93,71.47)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(50.44,71.56)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(49.95,71.62)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(49.46,71.68)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(48.96,71.72)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(48.46,71.75)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(47.97,71.76)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(47.47,71.76){\line(1,0){0.5}}
\multiput(46.97,71.75)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(46.47,71.72)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(45.98,71.68)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(45.48,71.62)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(44.99,71.56)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(44.5,71.47)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(44.01,71.37)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(43.53,71.26)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(43.04,71.14)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(42.57,71)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(42.09,70.85)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(41.62,70.69)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(41.16,70.51)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(40.7,70.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(40.24,70.12)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(39.79,69.9)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(39.35,69.67)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(38.92,69.43)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(38.49,69.18)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(38.07,68.91)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(37.65,68.64)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(37.25,68.35)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(36.85,68.05)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(36.46,67.74)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(36.08,67.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(35.71,67.09)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(35.35,66.74)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(35,66.39)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(34.65,66.03)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(34.32,65.66)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(34,65.28)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(33.69,64.89)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(33.39,64.49)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(33.1,64.09)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(32.83,63.67)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(32.56,63.25)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(32.31,62.82)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(32.07,62.39)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(31.84,61.94)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(31.62,61.5)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(31.42,61.04)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.23,60.58)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.05,60.12)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(30.89,59.65)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(30.74,59.17)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(30.6,58.69)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(30.47,58.21)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(30.36,57.73)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(30.27,57.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(30.18,56.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(30.11,56.26)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(30.06,55.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(30.02,55.27)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(29.99,54.77)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(29.97,54.27)(0.01,0.5){1}{\line(0,1){0.5}}
\put(29.97,53.77){\line(0,1){0.5}}
\multiput(29.97,53.77)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.99,53.28)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.02,52.78)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.06,52.28)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.11,51.79)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.18,51.3)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.27,50.8)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.36,50.32)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.47,49.83)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.6,49.35)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.74,48.87)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(30.89,48.4)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(31.05,47.93)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(31.23,47.46)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.42,47)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.62,46.55)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.84,46.1)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.07,45.66)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.31,45.22)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(32.56,44.79)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(32.83,44.37)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.1,43.96)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(33.39,43.55)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(33.69,43.15)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(34,42.76)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.32,42.38)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(34.65,42.01)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(35,41.65)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(35.35,41.3)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(35.71,40.96)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(36.08,40.63)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(36.46,40.31)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(36.85,39.99)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(37.25,39.7)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(37.65,39.41)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(38.07,39.13)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(38.49,38.87)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(38.92,38.61)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(39.35,38.37)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(39.79,38.14)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(40.24,37.93)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(40.7,37.72)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(41.16,37.53)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(41.62,37.36)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(42.09,37.19)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(42.57,37.04)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(43.04,36.9)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(43.53,36.78)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(44.01,36.67)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(44.5,36.57)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(44.99,36.49)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(45.48,36.42)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(45.98,36.36)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(46.47,36.32)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(46.97,36.29)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(47.47,36.28){\line(1,0){0.5}}
\multiput(47.97,36.28)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(48.46,36.29)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(48.96,36.32)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(49.46,36.36)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(49.95,36.42)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(50.44,36.49)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(50.93,36.57)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(51.42,36.67)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(51.91,36.78)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(52.39,36.9)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(52.87,37.04)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(53.34,37.19)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(53.81,37.36)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(54.28,37.53)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(54.74,37.72)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(55.19,37.93)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(55.64,38.14)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(56.08,38.37)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(56.52,38.61)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(56.95,38.87)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(57.37,39.13)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(57.78,39.41)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(58.19,39.7)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(58.59,39.99)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(58.97,40.31)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(59.35,40.63)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(59.73,40.96)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(60.09,41.3)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(60.44,41.65)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(60.78,42.01)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(61.11,42.38)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(61.43,42.76)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(61.74,43.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(62.04,43.55)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(62.33,43.96)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(62.61,44.37)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(62.87,44.79)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(63.13,45.22)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(63.37,45.66)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(63.59,46.1)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(63.81,46.55)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(64.01,47)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(64.2,47.46)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(64.38,47.93)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(64.55,48.4)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(64.7,48.87)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(64.84,49.35)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(64.96,49.83)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(65.07,50.32)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(65.17,50.8)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(65.25,51.3)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(65.32,51.79)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(65.38,52.28)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(65.42,52.78)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(65.45,53.28)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(127.74,54.75){\line(0,1){0.5}}
\multiput(127.73,55.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(127.7,56.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(127.66,56.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(127.6,57.23)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.53,57.73)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.45,58.22)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.35,58.71)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.24,59.19)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.12,59.67)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(126.98,60.15)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(126.83,60.63)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(126.66,61.09)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(126.49,61.56)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(126.3,62.02)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(126.09,62.47)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(125.88,62.92)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(125.65,63.36)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(125.41,63.8)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(125.16,64.23)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(124.89,64.65)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(124.61,65.06)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(124.33,65.47)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(124.03,65.87)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(123.72,66.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(123.4,66.64)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(123.06,67.01)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(122.72,67.37)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(122.37,67.72)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(122.01,68.06)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(121.64,68.4)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(121.26,68.72)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(120.87,69.03)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(120.47,69.33)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(120.06,69.61)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(119.65,69.89)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(119.23,70.16)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(118.8,70.41)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(118.36,70.65)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(117.92,70.88)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(117.47,71.09)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(117.02,71.3)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(116.56,71.49)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(116.09,71.66)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(115.63,71.83)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(115.15,71.98)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(114.67,72.12)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(114.19,72.24)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(113.71,72.35)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(113.22,72.45)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(112.73,72.53)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(112.23,72.6)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(111.74,72.66)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(111.24,72.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(110.75,72.73)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(110.25,72.74)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(109.75,72.74){\line(1,0){0.5}}
\multiput(109.25,72.73)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(108.76,72.7)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(108.26,72.66)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(107.77,72.6)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(107.27,72.53)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(106.78,72.45)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(106.29,72.35)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(105.81,72.24)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(105.33,72.12)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(104.85,71.98)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(104.37,71.83)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(103.91,71.66)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(103.44,71.49)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(102.98,71.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(102.53,71.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(102.08,70.88)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(101.64,70.65)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(101.2,70.41)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(100.77,70.16)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(100.35,69.89)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(99.94,69.61)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(99.53,69.33)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(99.13,69.03)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(98.74,68.72)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(98.36,68.4)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(97.99,68.06)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(97.63,67.72)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(97.28,67.37)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(96.94,67.01)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(96.6,66.64)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(96.28,66.26)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(95.97,65.87)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(95.67,65.47)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(95.39,65.06)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(95.11,64.65)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(94.84,64.23)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(94.59,63.8)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(94.35,63.36)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(94.12,62.92)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(93.91,62.47)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(93.7,62.02)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(93.51,61.56)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(93.34,61.09)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(93.17,60.63)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(93.02,60.15)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(92.88,59.67)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(92.76,59.19)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(92.65,58.71)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(92.55,58.22)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(92.47,57.73)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(92.4,57.23)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(92.34,56.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(92.3,56.24)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(92.27,55.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(92.26,55.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(92.26,54.75){\line(0,1){0.5}}
\multiput(92.26,54.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.27,54.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.3,53.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.34,53.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.4,52.77)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.47,52.27)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.55,51.78)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.65,51.29)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.76,50.81)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(92.88,50.33)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(93.02,49.85)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(93.17,49.37)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(93.34,48.91)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(93.51,48.44)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(93.7,47.98)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(93.91,47.53)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(94.12,47.08)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(94.35,46.64)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(94.59,46.2)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(94.84,45.77)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(95.11,45.35)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(95.39,44.94)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(95.67,44.53)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(95.97,44.13)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(96.28,43.74)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(96.6,43.36)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(96.94,42.99)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(97.28,42.63)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(97.63,42.28)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(97.99,41.94)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(98.36,41.6)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(98.74,41.28)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(99.13,40.97)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(99.53,40.67)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(99.94,40.39)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(100.35,40.11)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(100.77,39.84)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(101.2,39.59)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(101.64,39.35)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(102.08,39.12)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(102.53,38.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(102.98,38.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(103.44,38.51)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(103.91,38.34)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(104.37,38.17)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(104.85,38.02)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(105.33,37.88)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(105.81,37.76)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(106.29,37.65)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(106.78,37.55)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(107.27,37.47)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(107.77,37.4)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(108.26,37.34)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(108.76,37.3)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(109.25,37.27)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(109.75,37.26){\line(1,0){0.5}}
\multiput(110.25,37.26)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(110.75,37.27)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(111.24,37.3)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(111.74,37.34)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(112.23,37.4)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(112.73,37.47)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(113.22,37.55)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(113.71,37.65)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(114.19,37.76)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(114.67,37.88)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(115.15,38.02)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(115.63,38.17)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(116.09,38.34)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(116.56,38.51)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(117.02,38.7)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(117.47,38.91)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(117.92,39.12)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(118.36,39.35)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(118.8,39.59)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(119.23,39.84)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(119.65,40.11)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(120.06,40.39)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(120.47,40.67)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(120.87,40.97)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(121.26,41.28)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(121.64,41.6)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(122.01,41.94)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(122.37,42.28)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(122.72,42.63)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(123.06,42.99)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(123.4,43.36)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(123.72,43.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(124.03,44.13)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(124.33,44.53)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(124.61,44.94)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(124.89,45.35)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(125.16,45.77)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(125.41,46.2)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(125.65,46.64)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(125.88,47.08)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(126.09,47.53)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(126.3,47.98)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(126.49,48.44)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(126.66,48.91)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(126.83,49.37)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(126.98,49.85)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(127.12,50.33)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(127.24,50.81)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(127.35,51.29)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(127.45,51.78)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(127.53,52.27)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(127.6,52.77)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(127.66,53.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(127.7,53.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(127.73,54.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(65,55){\line(1,0){27}}
\linethickness{0.3mm}
\multiput(32,72)(0.12,-0.12){40}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(31,36)(0.12,0.12){40}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(117,71)(0.12,0.12){40}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(125,65)(0.12,0.08){40}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(127,50){\line(1,0){5}}
\linethickness{0.3mm}
\multiput(114,38)(0.12,-0.12){40}{\line(0,-1){0.12}}
\put(30,75){\makebox(0,0)[cc]{$\Phi$}}

\put(27,32){\makebox(0,0)[cc]{$i$}}

\put(120,80){\makebox(0,0)[cc]{1}}

\put(123,73){\makebox(0,0)[cc]{$\bullet$}}

\put(125,71){\makebox(0,0)[cc]{$\bullet$}}

\put(140,70){\makebox(0,0)[cc]{$(i-1)$}}

\put(135,45){\makebox(0,0)[cc]{$(i+1)$}}

\put(127,37){\makebox(0,0)[cc]{$\bullet$}}

\put(130,40){\makebox(0,0)[cc]{$\bullet$}}

\put(45,55){\makebox(0,0)[cc]{1PI}}

\put(5,55){\makebox(0,0)[cc]{{\Huge $\displaystyle \sum_{i=1}^N$}}}

\put(110,55){\makebox(0,0)[cc]{Full}}

\put(120,28){\makebox(0,0)[cc]{$N$}}

\end{picture}
